Electroweak radiative corrections to e+ e- -> nu nubar H

The complete electroweak O(alpha) radiative corrections to the Higgs-boson production processes e+ e- -> nu_l anti-nu_l H (l=e,mu,tau) are calculated in the electroweak Standard Model. For e+ e- -> nu_e anti-nu_e H, where ZH production and W-boson fusion contribute, both production channels are added coherently. The calculation of the corrections is described in some detail including, in particular, the treatment of the Z-boson resonance in the ZH-production channel. The discussion of numerical results focusses on the total cross section as well as on angular and energy distributions of the Higgs boson. In the Gmu-scheme, the bulk of the corrections is due to initial-state radiation. The corrections turn out to reduce the total cross section by \sim 10% for high energies, where the W-boson fusion dominates. In this region, the corrections depend only weakly on the energy and the production angle of the Higgs boson. Based on an analysis of the leading universal corrections, a simple improved Born approximation is introduced. This approximation describes the corrected cross section within about 3%.

==> paper-WWH.tex <==
\unitlength=1bp%

\begin{feynartspicture}(504,588)(5,7)

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(5.23,10.)[r]{$\nu_i$}
\FAProp(6.,15.)(14.,10.)(0.,){/Straight}{1}
\FALabel(10.2451,13.1801)[bl]{$e_i$}
\FAProp(6.,5.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(10.2451,6.81991)[tl]{$e_i$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$d_i$}
\FAProp(6.,15.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(10.2451,13.1801)[bl]{$u_j$}
\FAProp(6.,5.)(14.,10.)(0.,){/Straight}{1}
\FALabel(10.2451,6.81991)[tl]{$u_j$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(5.23,10.)[r]{$u_i$}
\FAProp(6.,15.)(14.,10.)(0.,){/Straight}{1}
\FALabel(10.2451,13.1801)[bl]{$d_j$}
\FAProp(6.,5.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(10.2451,6.81991)[tl]{$d_j$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/ScalarDash}{1}
\FALabel(5.23,10.)[r]{$\varphi$}
\FAProp(6.,15.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.1126,12.9681)[bl]{$H$}
\FAProp(6.,5.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.1126,7.03191)[tl]{$H$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/ScalarDash}{1}
\FALabel(5.23,10.)[r]{$\varphi$}
\FAProp(6.,15.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.1126,12.9681)[bl]{$\chi$}
\FAProp(6.,5.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.1126,7.03191)[tl]{$\chi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

% 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/ScalarDash}{0}
\FALabel(5.48,10.)[r]{$H,\chi$}
\FAProp(6.,15.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(10.2451,13.1801)[bl]{$\varphi$}
\FAProp(6.,5.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(10.2451,6.81991)[tl]{$\varphi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/GhostDash}{1}
\FALabel(5.23,10.)[r]{$u_-$}
\FAProp(6.,15.)(14.,10.)(0.,){/GhostDash}{-1}
\FALabel(10.2451,13.1801)[bl]{$u_Z$}
\FAProp(6.,5.)(14.,10.)(0.,){/GhostDash}{1}
\FALabel(10.2451,6.81991)[tl]{$u_Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/GhostDash}{-1}
\FALabel(5.23,10.)[r]{$u_\gamma,\!u_Z\!$}
\FAProp(6.,15.)(14.,10.)(0.,){/GhostDash}{1}
\FALabel(10.2451,13.1801)[bl]{$u_-$}
\FAProp(6.,5.)(14.,10.)(0.,){/GhostDash}{-1}
\FALabel(10.2451,6.81991)[tl]{$u_-$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/GhostDash}{-1}
\FALabel(5.23,10.)[r]{$u_+$}
\FAProp(6.,15.)(14.,10.)(0.,){/GhostDash}{1}
\FALabel(10.2451,13.1801)[bl]{$u_Z$}
\FAProp(6.,5.)(14.,10.)(0.,){/GhostDash}{-1}
\FALabel(10.2451,6.81991)[tl]{$u_Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/GhostDash}{1}
\FALabel(5.23,10.)[r]{$u_\gamma,\!u_Z\!$}
\FAProp(6.,15.)(14.,10.)(0.,){/GhostDash}{-1}
\FALabel(10.2451,13.1801)[bl]{$u_+$}
\FAProp(6.,5.)(14.,10.)(0.,){/GhostDash}{1}
\FALabel(10.2451,6.81991)[tl]{$u_+$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

% 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Sine}{1}
\FALabel(5.23,10.)[r]{$W$}
\FAProp(6.,15.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.2451,13.1801)[bl]{$Z$}
\FAProp(6.,5.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.2451,6.81991)[tl]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Sine}{0}
\FALabel(5.23,10.)[r]{$\gamma,Z$}
\FAProp(6.,15.)(14.,10.)(0.,){/Sine}{1}
\FALabel(10.2451,13.1801)[bl]{$W$}
\FAProp(6.,5.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(10.2451,6.81991)[tl]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/ScalarDash}{1}
\FALabel(5.23,10.)[r]{$\varphi$}
\FAProp(6.,15.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.1126,12.9681)[bl]{$\chi$}
\FAProp(6.,5.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.2451,6.81991)[tl]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/ScalarDash}{0}
\FALabel(5.48,10.)[r]{$H$}
\FAProp(6.,15.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(10.2451,13.1801)[bl]{$\varphi$}
\FAProp(6.,5.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(10.2451,6.81991)[tl]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/ScalarDash}{1}
\FALabel(5.23,10.)[r]{$\varphi$}
\FAProp(6.,15.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.2451,13.1801)[bl]{$Z$}
\FAProp(6.,5.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.1126,7.03191)[tl]{$\chi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

% 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/ScalarDash}{0}
\FALabel(5.48,10.)[r]{$H$}
\FAProp(6.,15.)(14.,10.)(0.,){/Sine}{1}
\FALabel(10.2451,13.1801)[bl]{$W$}
\FAProp(6.,5.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(10.2451,6.81991)[tl]{$\varphi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Sine}{0}
\FALabel(5.23,10.)[r]{$\gamma,Z$}
\FAProp(6.,15.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(10.2451,13.1801)[bl]{$\varphi$}
\FAProp(6.,5.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(10.2451,6.81991)[tl]{$\varphi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Sine}{1}
\FALabel(5.23,10.)[r]{$W$}
\FAProp(6.,15.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.1126,12.9681)[bl]{$H$}
\FAProp(6.,5.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.1126,7.03191)[tl]{$H$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/ScalarDash}{1}
\FALabel(5.23,10.)[r]{$\varphi$}
\FAProp(6.,15.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.2451,13.1801)[bl]{$Z$}
\FAProp(6.,5.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.2451,6.81991)[tl]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/ScalarDash}{0}
\FALabel(5.48,10.)[r]{$H$}
\FAProp(6.,15.)(14.,10.)(0.,){/Sine}{1}
\FALabel(10.2451,13.1801)[bl]{$W$}
\FAProp(6.,5.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(10.2451,6.81991)[tl]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

% 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Sine}{0}
\FALabel(5.23,10.)[r]{$\gamma,Z$}
\FAProp(6.,15.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(10.2451,13.1801)[bl]{$\varphi$}
\FAProp(6.,5.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(10.2451,6.81991)[tl]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{1}
\FALabel(3.,16.07)[b]{$W$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Sine}{0}
\FALabel(5.23,10.)[r]{$\gamma,Z$}
\FAProp(6.,15.)(14.,10.)(0.,){/Sine}{1}
\FALabel(10.2451,13.1801)[bl]{$W$}
\FAProp(6.,5.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(10.2451,6.81991)[tl]{$\varphi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,14.)(0.,){/Sine}{1}
\FALabel(3.48569,15.552)[b]{$W$}
\FAProp(0.,5.)(9.,7.)(0.,){/Sine}{-1}
\FALabel(4.83624,4.96691)[t]{$W$}
\FAProp(20.,10.)(9.,7.)(0.,){/ScalarDash}{0}
\FALabel(14.8421,7.72581)[t]{$H$}
\FAProp(6.5,14.)(9.,7.)(0.8,){/ScalarDash}{1}
\FALabel(3.9703,8.97868)[r]{$\varphi$}
\FAProp(6.5,14.)(9.,7.)(-0.8,){/Sine}{0}
\FALabel(11.5297,12.0213)[l]{$\gamma,Z$}
\FAVert(6.5,14.){0}
\FAVert(9.,7.){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,14.)(0.,){/Sine}{1}
\FALabel(3.48569,15.552)[b]{$W$}
\FAProp(0.,5.)(9.,7.)(0.,){/Sine}{-1}
\FALabel(4.83624,4.96691)[t]{$W$}
\FAProp(20.,10.)(9.,7.)(0.,){/ScalarDash}{0}
\FALabel(14.8421,7.72581)[t]{$H$}
\FAProp(6.5,14.)(9.,7.)(0.8,){/ScalarDash}{0}
\FALabel(4.20574,9.06276)[r]{$H$}
\FAProp(6.5,14.)(9.,7.)(-0.8,){/Sine}{1}
\FALabel(11.5297,12.0213)[l]{$W$}
\FAVert(6.5,14.){0}
\FAVert(9.,7.){0}

\FADiagram{}
\FAProp(0.,15.)(8.5,13.5)(0.,){/Sine}{1}
\FALabel(4.51937,15.2964)[b]{$W$}
\FAProp(0.,5.)(7.,6.5)(0.,){/Sine}{-1}
\FALabel(3.82477,4.71441)[t]{$W$}
\FAProp(20.,10.)(8.5,13.5)(0.,){/ScalarDash}{0}
\FALabel(14.6285,12.5137)[b]{$H$}
\FAProp(7.,6.5)(8.5,13.5)(0.8,){/ScalarDash}{-1}
\FALabel(11.5856,9.07523)[l]{$\varphi$}
\FAProp(7.,6.5)(8.5,13.5)(-0.8,){/Sine}{0}
\FALabel(3.91441,10.9248)[r]{$\gamma,Z\!$}
\FAVert(7.,6.5){0}
\FAVert(8.5,13.5){0}

% 6 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\FADiagram{}
\FAProp(0.,15.)(8.5,13.5)(0.,){/Sine}{1}
\FALabel(4.51937,15.2964)[b]{$W$}
\FAProp(0.,5.)(7.,6.5)(0.,){/Sine}{-1}
\FALabel(3.82477,4.71441)[t]{$W$}
\FAProp(20.,10.)(8.5,13.5)(0.,){/ScalarDash}{0}
\FALabel(14.6285,12.5137)[b]{$H$}
\FAProp(7.,6.5)(8.5,13.5)(0.8,){/ScalarDash}{0}
\FALabel(11.3411,9.12761)[l]{$H$}
\FAProp(7.,6.5)(8.5,13.5)(-0.8,){/Sine}{-1}
\FALabel(3.91441,10.9248)[r]{$W$}
\FAVert(7.,6.5){0}
\FAVert(8.5,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(5.4,10.)(0.,){/Sine}{1}
\FALabel(2.68985,13.2034)[bl]{$W$}
\FAProp(0.,5.)(5.4,10.)(0.,){/Sine}{-1}
\FALabel(2.68985,6.79656)[tl]{$W$}
\FAProp(20.,10.)(13.4,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,10.52)[b]{$H$}
\FAProp(13.4,10.)(5.4,10.)(0.8,){/ScalarDash}{0}
\FALabel(9.5,13.52)[b]{$H$}
\FAProp(13.4,10.)(5.4,10.)(-0.8,){/ScalarDash}{0}
\FALabel(9.4,5.98)[t]{$H$}
\FAVert(13.4,10.){0}
\FAVert(5.4,10.){0}

\FADiagram{}
\FAProp(0.,15.)(5.4,10.)(0.,){/Sine}{1}
\FALabel(2.68985,13.2034)[bl]{$W$}
\FAProp(0.,5.)(5.4,10.)(0.,){/Sine}{-1}
\FALabel(2.68985,6.79656)[tl]{$W$}
\FAProp(20.,10.)(13.4,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,10.52)[b]{$H$}
\FAProp(13.4,10.)(5.4,10.)(0.8,){/ScalarDash}{0}
\FALabel(9.5,13.52)[b]{$\chi$}
\FAProp(13.4,10.)(5.4,10.)(-0.8,){/ScalarDash}{0}
\FALabel(9.4,5.98)[t]{$\chi$}
\FAVert(13.4,10.){0}
\FAVert(5.4,10.){0}

\FADiagram{}
\FAProp(0.,15.)(5.4,10.)(0.,){/Sine}{1}
\FALabel(2.68985,13.2034)[bl]{$W$}
\FAProp(0.,5.)(5.4,10.)(0.,){/Sine}{-1}
\FALabel(2.68985,6.79656)[tl]{$W$}
\FAProp(20.,10.)(13.4,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,10.52)[b]{$H$}
\FAProp(13.4,10.)(5.4,10.)(0.8,){/ScalarDash}{-1}
\FALabel(9.5,13.77)[b]{$\varphi$}
\FAProp(13.4,10.)(5.4,10.)(-0.8,){/ScalarDash}{1}
\FALabel(9.4,5.73)[t]{$\varphi$}
\FAVert(13.4,10.){0}
\FAVert(5.4,10.){0}

\FADiagram{}
\FAProp(0.,15.)(5.4,10.)(0.,){/Sine}{1}
\FALabel(2.68985,13.2034)[bl]{$W$}
\FAProp(0.,5.)(5.4,10.)(0.,){/Sine}{-1}
\FALabel(2.68985,6.79656)[tl]{$W$}
\FAProp(20.,10.)(13.4,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,10.52)[b]{$H$}
\FAProp(13.4,10.)(5.4,10.)(0.8,){/Sine}{0}
\FALabel(9.5,13.77)[b]{$Z$}
\FAProp(13.4,10.)(5.4,10.)(-0.8,){/Sine}{0}
\FALabel(9.4,5.73)[t]{$Z$}
\FAVert(13.4,10.){0}
\FAVert(5.4,10.){0}

\FADiagram{}
\FAProp(0.,15.)(5.4,10.)(0.,){/Sine}{1}
\FALabel(2.68985,13.2034)[bl]{$W$}
\FAProp(0.,5.)(5.4,10.)(0.,){/Sine}{-1}
\FALabel(2.68985,6.79656)[tl]{$W$}
\FAProp(20.,10.)(13.4,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,10.52)[b]{$H$}
\FAProp(13.4,10.)(5.4,10.)(0.8,){/Sine}{-1}
\FALabel(9.5,13.77)[b]{$W$}
\FAProp(13.4,10.)(5.4,10.)(-0.8,){/Sine}{1}
\FALabel(9.4,5.73)[t]{$W$}
\FAVert(13.4,10.){0}
\FAVert(5.4,10.){0}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}
\end{feynartspicture}



==> paper-ZZH.tex <==
\unitlength=1bp%

\begin{feynartspicture}(504,504)(5,6)

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{0}
\FALabel(3.,16.07)[b]{$\gamma,\!Z$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{0}
\FALabel(3.,3.93)[t]{$Z$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(5.23,10.)[r]{$e_i$}
\FAProp(6.,15.)(14.,10.)(0.,){/Straight}{1}
\FALabel(10.2451,13.1801)[bl]{$e_i$}
\FAProp(6.,5.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(10.2451,6.81991)[tl]{$e_i$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{0}
\FALabel(3.,16.07)[b]{$\gamma,\!Z$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{0}
\FALabel(3.,3.93)[t]{$Z$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(5.23,10.)[r]{$u_i$}
\FAProp(6.,15.)(14.,10.)(0.,){/Straight}{1}
\FALabel(10.2451,13.1801)[bl]{$u_i$}
\FAProp(6.,5.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(10.2451,6.81991)[tl]{$u_i$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{0}
\FALabel(3.,16.07)[b]{$\gamma,\!Z$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{0}
\FALabel(3.,3.93)[t]{$Z$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(5.23,10.)[r]{$d_i$}
\FAProp(6.,15.)(14.,10.)(0.,){/Straight}{1}
\FALabel(10.2451,13.1801)[bl]{$d_i$}
\FAProp(6.,5.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(10.2451,6.81991)[tl]{$d_i$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{0}
\FALabel(3.,16.07)[b]{$\gamma,\!Z$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{0}
\FALabel(3.,3.93)[t]{$Z$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/ScalarDash}{-1}
\FALabel(5.23,10.)[r]{$\varphi$}
\FAProp(6.,15.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(10.2451,13.1801)[bl]{$\varphi$}
\FAProp(6.,5.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(10.2451,6.81991)[tl]{$\varphi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{0}
\FALabel(3.,16.07)[b]{$\gamma,\!Z$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{0}
\FALabel(3.,3.93)[t]{$Z$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/GhostDash}{-1}
\FALabel(5.23,10.)[r]{$u_-$}
\FAProp(6.,15.)(14.,10.)(0.,){/GhostDash}{1}
\FALabel(10.2451,13.1801)[bl]{$u_-$}
\FAProp(6.,5.)(14.,10.)(0.,){/GhostDash}{-1}
\FALabel(10.2451,6.81991)[tl]{$u_-$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

% 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{0}
\FALabel(3.,16.07)[b]{$\gamma,\!Z$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{0}
\FALabel(3.,3.93)[t]{$Z$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/GhostDash}{-1}
\FALabel(5.23,10.)[r]{$u_+$}
\FAProp(6.,15.)(14.,10.)(0.,){/GhostDash}{1}
\FALabel(10.2451,13.1801)[bl]{$u_+$}
\FAProp(6.,5.)(14.,10.)(0.,){/GhostDash}{-1}
\FALabel(10.2451,6.81991)[tl]{$u_+$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{0}
\FALabel(3.,16.07)[b]{$\gamma,\!Z$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{0}
\FALabel(3.,3.93)[t]{$Z$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(5.23,10.)[r]{$W$}
\FAProp(6.,15.)(14.,10.)(0.,){/Sine}{1}
\FALabel(10.2451,13.1801)[bl]{$W$}
\FAProp(6.,5.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(10.2451,6.81991)[tl]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{0}
\FALabel(3.,16.07)[b]{$\gamma,\!Z$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{0}
\FALabel(3.,3.93)[t]{$Z$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/ScalarDash}{-1}
\FALabel(5.23,10.)[r]{$\varphi$}
\FAProp(6.,15.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(10.2451,13.1801)[bl]{$\varphi$}
\FAProp(6.,5.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(10.2451,6.81991)[tl]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{0}
\FALabel(3.,16.07)[b]{$\gamma,\!Z$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{0}
\FALabel(3.,3.93)[t]{$Z$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/ScalarDash}{-1}
\FALabel(5.23,10.)[r]{$\varphi$}
\FAProp(6.,15.)(14.,10.)(0.,){/Sine}{1}
\FALabel(10.2451,13.1801)[bl]{$W$}
\FAProp(6.,5.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(10.2451,6.81991)[tl]{$\varphi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{0}
\FALabel(3.,16.07)[b]{$\gamma,\!Z$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{0}
\FALabel(3.,3.93)[t]{$Z$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(5.23,10.)[r]{$W$}
\FAProp(6.,15.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(10.2451,13.1801)[bl]{$\varphi$}
\FAProp(6.,5.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(10.2451,6.81991)[tl]{$\varphi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

% 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{0}
\FALabel(3.,16.07)[b]{$\gamma,\!Z$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{0}
\FALabel(3.,3.93)[t]{$Z$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/ScalarDash}{-1}
\FALabel(5.23,10.)[r]{$\varphi$}
\FAProp(6.,15.)(14.,10.)(0.,){/Sine}{1}
\FALabel(10.2451,13.1801)[bl]{$W$}
\FAProp(6.,5.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(10.2451,6.81991)[tl]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{0}
\FALabel(3.,16.07)[b]{$\gamma,\!Z$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{0}
\FALabel(3.,3.93)[t]{$Z$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(5.23,10.)[r]{$W$}
\FAProp(6.,15.)(14.,10.)(0.,){/ScalarDash}{1}
\FALabel(10.2451,13.1801)[bl]{$\varphi$}
\FAProp(6.,5.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(10.2451,6.81991)[tl]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{0}
\FALabel(3.,16.07)[b]{$\gamma,\!Z$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{0}
\FALabel(3.,3.93)[t]{$Z$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(5.23,10.)[r]{$W$}
\FAProp(6.,15.)(14.,10.)(0.,){/Sine}{1}
\FALabel(10.2451,13.1801)[bl]{$W$}
\FAProp(6.,5.)(14.,10.)(0.,){/ScalarDash}{-1}
\FALabel(10.2451,6.81991)[tl]{$\varphi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,14.)(0.,){/Sine}{0}
\FALabel(3.48569,15.552)[b]{$\gamma,\!Z$}
\FAProp(0.,5.)(9.,7.)(0.,){/Sine}{0}
\FALabel(4.83624,4.96691)[t]{$Z$}
\FAProp(20.,10.)(9.,7.)(0.,){/ScalarDash}{0}
\FALabel(14.8421,7.72581)[t]{$H$}
\FAProp(6.5,14.)(9.,7.)(0.8,){/ScalarDash}{-1}
\FALabel(3.9703,8.97868)[r]{$\varphi$}
\FAProp(6.5,14.)(9.,7.)(-0.8,){/Sine}{1}
\FALabel(11.5297,12.0213)[l]{$W$}
\FAVert(6.5,14.){0}
\FAVert(9.,7.){0}

\FADiagram{}
\FAProp(0.,15.)(8.5,13.5)(0.,){/Sine}{0}
\FALabel(4.51937,15.2964)[b]{$\gamma,\!Z$}
\FAProp(0.,5.)(7.,6.5)(0.,){/Sine}{0}
\FALabel(3.82477,4.71441)[t]{$Z$}
\FAProp(20.,10.)(8.5,13.5)(0.,){/ScalarDash}{0}
\FALabel(14.6285,12.5137)[b]{$H$}
\FAProp(7.,6.5)(8.5,13.5)(0.8,){/ScalarDash}{1}
\FALabel(11.5856,9.07523)[l]{$\varphi$}
\FAProp(7.,6.5)(8.5,13.5)(-0.8,){/Sine}{-1}
\FALabel(3.91441,10.9248)[r]{$W$}
\FAVert(7.,6.5){0}
\FAVert(8.5,13.5){0}

% 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{0}
\FALabel(3.,16.07)[b]{$Z$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{0}
\FALabel(3.,3.93)[t]{$Z$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/ScalarDash}{0}
\FALabel(5.48,10.)[r]{$\chi$}
\FAProp(6.,15.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.1126,12.9681)[bl]{$H$}
\FAProp(6.,5.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.1126,7.03191)[tl]{$H$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{0}
\FALabel(3.,16.07)[b]{$Z$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{0}
\FALabel(3.,3.93)[t]{$Z$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/ScalarDash}{0}
\FALabel(5.48,10.)[r]{$H$}
\FAProp(6.,15.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.1126,12.9681)[bl]{$\chi$}
\FAProp(6.,5.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.1126,7.03191)[tl]{$\chi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

% 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{0}
\FALabel(3.,16.07)[b]{$Z$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{0}
\FALabel(3.,3.93)[t]{$Z$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/ScalarDash}{0}
\FALabel(5.48,10.)[r]{$H$}
\FAProp(6.,15.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.1126,12.9681)[bl]{$\chi$}
\FAProp(6.,5.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.2451,6.81991)[tl]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{0}
\FALabel(3.,16.07)[b]{$Z$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{0}
\FALabel(3.,3.93)[t]{$Z$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/ScalarDash}{0}
\FALabel(5.48,10.)[r]{$H$}
\FAProp(6.,15.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.2451,13.1801)[bl]{$Z$}
\FAProp(6.,5.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.1126,7.03191)[tl]{$\chi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{0}
\FALabel(3.,16.07)[b]{$Z$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{0}
\FALabel(3.,3.93)[t]{$Z$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Sine}{0}
\FALabel(5.23,10.)[r]{$Z$}
\FAProp(6.,15.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.1126,12.9681)[bl]{$H$}
\FAProp(6.,5.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.1126,7.03191)[tl]{$H$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}


% 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Sine}{0}
\FALabel(3.,16.07)[b]{$Z$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{0}
\FALabel(3.,3.93)[t]{$Z$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/ScalarDash}{0}
\FALabel(5.48,10.)[r]{$H$}
\FAProp(6.,15.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.2451,13.1801)[bl]{$Z$}
\FAProp(6.,5.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.2451,6.81991)[tl]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}


\FADiagram{}
\FAProp(0.,15.)(6.5,14.)(0.,){/Sine}{0}
\FALabel(3.48569,15.552)[b]{$Z$}
\FAProp(0.,5.)(9.,7.)(0.,){/Sine}{0}
\FALabel(4.83624,4.96691)[t]{$Z$}
\FAProp(20.,10.)(9.,7.)(0.,){/ScalarDash}{0}
\FALabel(14.8421,7.72581)[t]{$H$}
\FAProp(6.5,14.)(9.,7.)(0.8,){/ScalarDash}{0}
\FALabel(4.20574,9.06276)[r]{$H$}
\FAProp(6.5,14.)(9.,7.)(-0.8,){/Sine}{0}
\FALabel(11.5297,12.0213)[l]{$Z$}
\FAVert(6.5,14.){0}
\FAVert(9.,7.){0}

% 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\FADiagram{}
\FAProp(0.,15.)(8.5,13.5)(0.,){/Sine}{0}
\FALabel(4.51937,15.2964)[b]{$Z$}
\FAProp(0.,5.)(7.,6.5)(0.,){/Sine}{0}
\FALabel(3.82477,4.71441)[t]{$Z$}
\FAProp(20.,10.)(8.5,13.5)(0.,){/ScalarDash}{0}
\FALabel(14.6285,12.5137)[b]{$H$}
\FAProp(7.,6.5)(8.5,13.5)(0.8,){/ScalarDash}{0}
\FALabel(11.3411,9.12761)[l]{$H$}
\FAProp(7.,6.5)(8.5,13.5)(-0.8,){/Sine}{0}
\FALabel(3.91441,10.9248)[r]{$Z$}
\FAVert(7.,6.5){0}
\FAVert(8.5,13.5){0}


\FADiagram{}

\FADiagram{}

% 6 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\FADiagram{}
\FAProp(0.,15.)(5.4,10.)(0.,){/Sine}{0}
\FALabel(2.68985,13.2034)[bl]{$Z$}
\FAProp(0.,5.)(5.4,10.)(0.,){/Sine}{0}
\FALabel(2.68985,6.79656)[tl]{$Z$}
\FAProp(20.,10.)(13.4,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,10.52)[b]{$H$}
\FAProp(13.4,10.)(5.4,10.)(0.8,){/ScalarDash}{0}
\FALabel(9.5,13.52)[b]{$H$}
\FAProp(13.4,10.)(5.4,10.)(-0.8,){/ScalarDash}{0}
\FALabel(9.4,5.98)[t]{$H$}
\FAVert(13.4,10.){0}
\FAVert(5.4,10.){0}

\FADiagram{}
\FAProp(0.,15.)(5.4,10.)(0.,){/Sine}{0}
\FALabel(2.68985,13.2034)[bl]{$Z$}
\FAProp(0.,5.)(5.4,10.)(0.,){/Sine}{0}
\FALabel(2.68985,6.79656)[tl]{$Z$}
\FAProp(20.,10.)(13.4,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,10.52)[b]{$H$}
\FAProp(13.4,10.)(5.4,10.)(0.8,){/ScalarDash}{0}
\FALabel(9.5,13.52)[b]{$\chi$}
\FAProp(13.4,10.)(5.4,10.)(-0.8,){/ScalarDash}{0}
\FALabel(9.4,5.98)[t]{$\chi$}
\FAVert(13.4,10.){0}
\FAVert(5.4,10.){0}

\FADiagram{}
\FAProp(0.,15.)(5.4,10.)(0.,){/Sine}{0}
\FALabel(2.68985,13.2034)[bl]{$\gamma,\!Z$}
\FAProp(0.,5.)(5.4,10.)(0.,){/Sine}{0}
\FALabel(2.68985,6.79656)[tl]{$Z$}
\FAProp(20.,10.)(13.4,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,10.52)[b]{$H$}
\FAProp(13.4,10.)(5.4,10.)(0.8,){/ScalarDash}{-1}
\FALabel(9.5,13.77)[b]{$\varphi$}
\FAProp(13.4,10.)(5.4,10.)(-0.8,){/ScalarDash}{1}
\FALabel(9.4,5.73)[t]{$\varphi$}
\FAVert(13.4,10.){0}
\FAVert(5.4,10.){0}

\FADiagram{}
\FAProp(0.,15.)(5.4,10.)(0.,){/Sine}{0}
\FALabel(2.68985,13.2034)[bl]{$\gamma,\!Z$}
\FAProp(0.,5.)(5.4,10.)(0.,){/Sine}{0}
\FALabel(2.68985,6.79656)[tl]{$Z$}
\FAProp(20.,10.)(13.4,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,10.52)[b]{$H$}
\FAProp(13.4,10.)(5.4,10.)(0.8,){/Sine}{-1}
\FALabel(9.5,13.77)[b]{$W$}
\FAProp(13.4,10.)(5.4,10.)(-0.8,){/Sine}{1}
\FALabel(9.4,5.73)[t]{$W$}
\FAVert(13.4,10.){0}
\FAVert(5.4,10.){0}


\FADiagram{}
\end{feynartspicture}



==> paper-eeZH.tex <==
\unitlength=1bp%

\begin{feynartspicture}(504,168)(5,2)

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(17.,16.07)[b]{$Z$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(6.77,10.)[l]{$\nu_e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{1}
\FALabel(10.,16.07)[b]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.93)[t]{$W$}
\FAProp(14.,15.)(14.,5.)(0.,){/ScalarDash}{1}
\FALabel(14.77,10.)[l]{$\varphi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(17.,16.07)[b]{$Z$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(6.77,10.)[l]{$\nu_e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{1}
\FALabel(10.,16.07)[b]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.93)[t]{$W$}
\FAProp(14.,15.)(14.,5.)(0.,){/Sine}{1}
\FALabel(14.77,10.)[l]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(17.,4.23)[t]{$Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,15.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(6.77,10.)[l]{$\nu_e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{1}
\FALabel(10.,16.07)[b]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.93)[t]{$W$}
\FAProp(14.,5.)(14.,15.)(0.,){/ScalarDash}{-1}
\FALabel(14.77,10.)[l]{$\varphi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,5.){0}
\FAVert(14.,15.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(17.,4.23)[t]{$Z$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,15.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(6.77,10.)[l]{$\nu_e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{1}
\FALabel(10.,16.07)[b]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.93)[t]{$W$}
\FAProp(14.,5.)(14.,15.)(0.,){/Sine}{-1}
\FALabel(14.77,10.)[l]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,5.){0}
\FAVert(14.,15.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,15.77)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(17.,15.77)[b]{$Z$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.,15.77)[b]{$e$}
\FAProp(6.,15.)(14.,5.)(0.,){/Sine}{0}
\FALabel(12.7152,7.17617)[bl]{$Z$}
\FAProp(6.,5.)(14.,15.)(0.,){/Straight}{0}
\FAProp(6.,5.)(10.8,11.)(0.,){/Straight}{-1}
\FALabel(7.28478,7.17617)[br]{$e$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,15.77)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(17.,15.77)[b]{$Z$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.,15.77)[b]{$\nu_e$}
\FAProp(6.,15.)(14.,5.)(0.,){/Sine}{1}
\FALabel(12.7152,7.17617)[bl]{$W$}
\FAProp(6.,5.)(14.,15.)(0.,){/Straight}{0}
\FAProp(6.,5.)(10.8,11.)(0.,){/Straight}{-1}
\FALabel(7.28478,7.17617)[br]{$\nu_e$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.93)[t]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}
\end{feynartspicture}



==> paper-enWH.tex <==
\unitlength=1bp%

\begin{feynartspicture}(504,168)(5,2)

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.07)[b]{$\nu_e$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Sine}{0}
\FALabel(6.77,10.)[l]{$\gamma,\!Z$}
\FAProp(6.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.,16.07)[b]{$e$}
\FAProp(6.,5.)(14.,5.)(0.,){/ScalarDash}{-1}
\FALabel(10.,3.93)[t]{$\varphi$}
\FAProp(14.,15.)(14.,5.)(0.,){/Sine}{1}
\FALabel(14.77,10.)[l]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.07)[b]{$\nu_e$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Sine}{1}
\FALabel(6.77,10.)[l]{$W$}
\FAProp(6.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.,16.07)[b]{$\nu_e$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$Z$}
\FAProp(14.,15.)(14.,5.)(0.,){/Sine}{0}
\FALabel(14.77,10.)[l]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.07)[b]{$\nu_e$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Sine}{0}
\FALabel(6.77,10.)[l]{$\gamma,\!Z$}
\FAProp(6.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.,16.07)[b]{$e$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.93)[t]{$W$}
\FAProp(14.,15.)(14.,5.)(0.,){/Sine}{1}
\FALabel(14.77,10.)[l]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(17.,4.23)[t]{$\nu_e$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,15.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(6.77,10.)[l]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.07)[b]{$Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(10.,3.93)[t]{$\nu_e$}
\FAProp(14.,5.)(14.,15.)(0.,){/Sine}{0}
\FALabel(14.77,10.)[l]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,5.){0}
\FAVert(14.,15.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,15.77)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,15.77)[b]{$\nu_e$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.,15.77)[b]{$\nu_e$}
\FAProp(6.,15.)(14.,5.)(0.,){/Sine}{1}
\FALabel(12.7152,7.17617)[bl]{$W$}
\FAProp(6.,5.)(14.,15.)(0.,){/Sine}{0}
\FALabel(7.28478,7.17617)[br]{$Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/ScalarDash}{-1}
\FALabel(10.,3.93)[t]{$\varphi$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,15.77)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,15.77)[b]{$\nu_e$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.,15.77)[b]{$e$}
\FAProp(6.,15.)(14.,5.)(0.,){/Sine}{0}
\FALabel(12.7152,7.17617)[bl]{$Z$}
\FAProp(6.,5.)(14.,15.)(0.,){/Sine}{-1}
\FALabel(7.28478,7.17617)[br]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,15.77)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Sine}{-1}
\FALabel(3.,3.93)[t]{$W$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,15.77)[b]{$\nu_e$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.,15.77)[b]{$\nu_e$}
\FAProp(6.,15.)(14.,5.)(0.,){/Sine}{1}
\FALabel(12.7152,7.17617)[bl]{$W$}
\FAProp(6.,5.)(14.,15.)(0.,){/Sine}{0}
\FALabel(7.28478,7.17617)[br]{$Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.93)[t]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}

\FADiagram{}

\FADiagram{}
\end{feynartspicture}



==> paper-ffH.tex <==
\unitlength=1bp%

\begin{feynartspicture}(504,84)(5,1)


\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$\nu_l$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$\nu_l$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$\nu_l$}
\FAProp(6.,15.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.2451,13.1801)[bl]{$Z$}
\FAProp(6.,5.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.2451,6.81991)[tl]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$\nu_l$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$\nu_l$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$l$}
\FAProp(6.,15.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(10.2451,13.1801)[bl]{$W$}
\FAProp(6.,5.)(14.,10.)(0.,){/Sine}{1}
\FALabel(10.2451,6.81991)[tl]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}
\FADiagram{}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$e$}
\FAProp(6.,15.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.2451,13.1801)[bl]{$Z$}
\FAProp(6.,5.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.2451,6.81991)[tl]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.5,10.52)[b]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$\nu_e$}
\FAProp(6.,15.)(14.,10.)(0.,){/Sine}{1}
\FALabel(10.2451,13.1801)[bl]{$W$}
\FAProp(6.,5.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(10.2451,6.81991)[tl]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}


\end{feynartspicture}



==> paper-nnZH.tex <==
\unitlength=1bp%

\begin{feynartspicture}(504,168)(5,2)

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(15.0727,17.264)[b]{$\nu_l$}
\FAProp(20.,3.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(15.0976,2.98477)[t]{$H$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$\nu_l$}
\FAProp(4.,10.)(10.,16.)(0.,){/Sine}{-1}
\FALabel(6.80322,13.6968)[br]{$W$}
\FAProp(4.,10.)(10.,4.)(0.,){/ScalarDash}{1}
\FALabel(6.80322,6.30322)[tr]{$\varphi$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.8032,12.3032)[tr]{$l$}
\FAProp(10.,4.)(16.,10.)(0.,){/Sine}{1}
\FALabel(12.3032,7.19678)[br]{$W$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(16.,10.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(15.0727,17.264)[b]{$\nu_l$}
\FAProp(20.,3.)(10.,4.)(0.,){/ScalarDash}{0}
\FALabel(15.0976,2.98477)[t]{$H$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$\nu_l$}
\FAProp(4.,10.)(10.,16.)(0.,){/Sine}{-1}
\FALabel(6.80322,13.6968)[br]{$W$}
\FAProp(4.,10.)(10.,4.)(0.,){/Sine}{1}
\FALabel(6.80322,6.30322)[tr]{$W$}
\FAProp(10.,16.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(12.8032,12.3032)[tr]{$l$}
\FAProp(10.,4.)(16.,10.)(0.,){/Sine}{1}
\FALabel(12.3032,7.19678)[br]{$W$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(16.,10.){0}


\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(14.9751,17.2688)[b]{$\nu_l$}
\FAProp(20.,10.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(18.,9.48)[t]{$H$}
\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
\FALabel(14.9751,2.73124)[t]{$\nu_l$}
\FAProp(4.,10.)(10.,16.)(0.,){/Straight}{1}
\FALabel(7.30322,13.6968)[br]{$l$}
\FAProp(4.,10.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(6.80322,6.30322)[tr]{$l$}
\FAProp(10.,16.)(16.,10.)(0.,){/Sine}{1}
\FALabel(12.3032,12.8032)[tr]{$W$}
\FAProp(16.,10.)(10.,4.)(0.,){/Sine}{1}
\FALabel(12.3032,7.19678)[br]{$W$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(16.,10.){0}
\FAVert(10.,4.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(18.,9.23)[t]{$\nu_l$}
\FAProp(20.,17.)(10.,16.)(0.,){/ScalarDash}{0}
\FALabel(14.8706,17.3135)[b]{$H$}
\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
\FALabel(14.9751,2.73124)[t]{$\nu_l$}
\FAProp(4.,10.)(10.,16.)(0.,){/ScalarDash}{-1}
\FALabel(6.80322,13.6968)[br]{$\varphi$}
\FAProp(4.,10.)(10.,4.)(0.,){/Sine}{1}
\FALabel(6.80322,6.30322)[tr]{$W$}
\FAProp(16.,10.)(10.,16.)(0.,){/Sine}{1}
\FALabel(12.3032,12.8032)[tr]{$W$}
\FAProp(16.,10.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(12.3032,7.19678)[br]{$l$}
\FAVert(4.,10.){0}
\FAVert(16.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$\gamma,\!Z$}
\FAProp(20.,10.)(16.,10.)(0.,){/Straight}{-1}
\FALabel(18.,9.23)[t]{$\nu_l$}
\FAProp(20.,17.)(10.,16.)(0.,){/ScalarDash}{0}
\FALabel(14.8706,17.3135)[b]{$H$}
\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
\FALabel(14.9751,2.73124)[t]{$\nu_l$}
\FAProp(4.,10.)(10.,16.)(0.,){/Sine}{-1}
\FALabel(6.80322,13.6968)[br]{$W$}
\FAProp(4.,10.)(10.,4.)(0.,){/Sine}{1}
\FALabel(6.80322,6.30322)[tr]{$W$}
\FAProp(16.,10.)(10.,16.)(0.,){/Sine}{1}
\FALabel(12.3032,12.8032)[tr]{$W$}
\FAProp(16.,10.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(12.3032,7.19678)[br]{$l$}
\FAVert(4.,10.){0}
\FAVert(16.,10.){0}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}

\FADiagram{}
\FAProp(0.,10.)(4.,10.)(0.,){/Sine}{0}
\FALabel(2.,8.93)[t]{$Z$}
\FAProp(20.,17.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(14.9751,17.2688)[b]{$\nu_l$}
\FAProp(20.,10.)(16.,10.)(0.,){/ScalarDash}{0}
\FALabel(18.,9.48)[t]{$H$}
\FAProp(20.,3.)(10.,4.)(0.,){/Straight}{1}
\FALabel(14.9751,2.73124)[t]{$\nu_l$}
\FAProp(4.,10.)(10.,16.)(0.,){/Straight}{1}
\FALabel(7.30322,13.6968)[br]{$\nu_l$}
\FAProp(4.,10.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(6.80322,6.30322)[tr]{$\nu_l$}
\FAProp(10.,16.)(16.,10.)(0.,){/Sine}{0}
\FALabel(12.3032,12.8032)[tr]{$Z$}
\FAProp(16.,10.)(10.,4.)(0.,){/Sine}{0}
\FALabel(12.3032,7.19678)[br]{$Z$}
\FAVert(4.,10.){0}
\FAVert(10.,16.){0}
\FAVert(16.,10.){0}
\FAVert(10.,4.){0}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}
\end{feynartspicture}



==> paper-pentagon.tex <==
\unitlength=1bp%

\begin{feynartspicture}(504,250)(5,3)

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.07)[b]{$\nu_l$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{1}
\FALabel(17.,9.23)[t]{$\nu_l$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.07)[b]{$Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$Z$}
\FAProp(14.,15.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(13.23,12.5)[r]{$\nu_l$}
\FAProp(14.,10.)(14.,5.)(0.,){/Sine}{0}
\FALabel(13.23,7.5)[r]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,10.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,9.23)[t]{$\nu_l$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(17.,16.07)[b]{$\nu_l$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.07)[b]{$Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$Z$}
\FAProp(14.,10.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(13.23,12.5)[r]{$\nu_l$}
\FAProp(14.,10.)(14.,5.)(0.,){/Sine}{0}
\FALabel(13.23,7.5)[r]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,9.23)[t]{$\nu_l$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(17.,16.07)[b]{$\nu_l$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$\nu_e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{1}
\FALabel(10.,16.07)[b]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.93)[t]{$W$}
\FAProp(14.,10.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(13.23,12.5)[r]{$l$}
\FAProp(14.,10.)(14.,5.)(0.,){/Sine}{1}
\FALabel(13.23,7.5)[r]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{1}
\FALabel(3.,3.73)[t]{$e$}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{-1}
\FALabel(3.,16.27)[b]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.07)[b]{$\nu_l$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{1}
\FALabel(17.,9.23)[t]{$\nu_l$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.,5.)(6.,15.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$e$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$Z$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.27)[b]{$Z$}
\FAProp(14.,15.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(13.23,12.5)[r]{$\nu_l$}
\FAProp(14.,10.)(14.,5.)(0.,){/Sine}{0}
\FALabel(13.23,7.5)[r]{$Z$}
\FAVert(6.,5.){0}
\FAVert(6.,15.){0}
\FAVert(14.,15.){0}
\FAVert(14.,10.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{1}
\FALabel(3.,3.73)[t]{$e$}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{-1}
\FALabel(3.,16.27)[b]{$e$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.,9.23)[t]{$\nu_l$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(17.,16.07)[b]{$\nu_l$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.,5.)(6.,15.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$e$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.93)[t]{$Z$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.07)[b]{$Z$}
\FAProp(14.,10.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(13.23,12.5)[r]{$\nu_l$}
\FAProp(14.,10.)(14.,5.)(0.,){/Sine}{0}
\FALabel(13.23,7.5)[r]{$Z$}
\FAVert(6.,5.){0}
\FAVert(6.,15.){0}
\FAVert(14.,10.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}

% 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\FADiagram{}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{1}
\FALabel(3.,3.73)[t]{$e$}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{-1}
\FALabel(3.,16.27)[b]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.07)[b]{$\nu_l$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{1}
\FALabel(17.,9.23)[t]{$\nu_l$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,4.18)[t]{$H$}
\FAProp(6.,5.)(6.,15.)(0.,){/Straight}{1}
\FALabel(5.23,10.)[r]{$\nu_e$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{1}
\FALabel(10.,3.93)[t]{$W$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{-1}
\FALabel(10.,16.27)[b]{$W$}
\FAProp(14.,15.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(13.23,12.5)[r]{$l$}
\FAProp(14.,10.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(13.23,7.5)[r]{$W$}
\FAVert(6.,5.){0}
\FAVert(6.,15.){0}
\FAVert(14.,15.){0}
\FAVert(14.,10.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.07)[b]{$\nu_e$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$\nu_e$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,9.48)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Sine}{1}
\FALabel(5.23,10.)[r]{$W$}
\FAProp(6.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.,16.07)[b]{$\nu_e$}
\FAProp(6.,5.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(10.,3.93)[t]{$\nu_e$}
\FAProp(14.,15.)(14.,10.)(0.,){/Sine}{0}
\FALabel(13.23,12.5)[r]{$Z$}
\FAProp(14.,5.)(14.,10.)(0.,){/Sine}{0}
\FALabel(13.23,7.5)[r]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.07)[b]{$\nu_e$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$\nu_e$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,9.48)[t]{$H$}
\FAProp(6.,15.)(6.,5.)(0.,){/Sine}{0}
\FALabel(5.23,10.)[r]{$\gamma,\!Z$}
\FAProp(6.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.,16.07)[b]{$e$}
\FAProp(6.,5.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(10.,3.93)[t]{$e$}
\FAProp(14.,15.)(14.,10.)(0.,){/Sine}{1}
\FALabel(13.23,12.5)[r]{$W$}
\FAProp(14.,5.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(13.23,7.5)[r]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.73)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.07)[b]{$\nu_e$}
\FAProp(20.,10.)(6.,10.)(0.,){/Straight}{0}
\FAProp(15.,10.)(6.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$\nu_e$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,3.98)[t]{$H$}
\FAProp(6.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.,16.07)[b]{$\nu_e$}
\FAProp(6.,15.)(6.,10.)(0.,){/Sine}{1}
\FALabel(5.23,12.5)[r]{$W$}
\FAProp(6.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(5.23,7.5)[r]{$e$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{0}
\FALabel(10.,3.73)[t]{$Z$}
\FAProp(14.,15.)(14.,5.)(0.,){/Sine}{0}
\FALabel(14.77,12.5)[l]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(6.,10.){0}
\FAVert(14.,5.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.73)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.07)[b]{$\nu_e$}
\FAProp(20.,10.)(6.,10.)(0.,){/Straight}{0}
\FAProp(15.,10.)(6.,10.)(0.,){/Straight}{1}
\FALabel(18.,9.23)[t]{$\nu_e$}
\FAProp(20.,5.)(14.,5.)(0.,){/ScalarDash}{0}
\FALabel(17.,3.98)[t]{$H$}
\FAProp(6.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.,16.07)[b]{$e$}
\FAProp(6.,15.)(6.,10.)(0.,){/Sine}{0}
\FALabel(5.23,12.5)[r]{$Z$}
\FAProp(6.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(5.23,7.5)[r]{$\nu_e$}
\FAProp(6.,5.)(14.,5.)(0.,){/Sine}{-1}
\FALabel(10.,3.73)[t]{$W$}
\FAProp(14.,15.)(14.,5.)(0.,){/Sine}{1}
\FALabel(14.77,12.5)[l]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(6.,10.){0}
\FAVert(14.,5.){0}

% 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%a

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,10.)(6.,10.)(0.,){/Straight}{0}
\FAProp(15.,10.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(18.,9.23)[t]{$\nu_e$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$\nu_e$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,15.82)[b]{$H$}
\FAProp(6.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(5.23,12.5)[r]{$e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{0}
\FALabel(10.,16.07)[b]{$Z$}
\FAProp(6.,5.)(6.,10.)(0.,){/Sine}{-1}
\FALabel(5.23,7.5)[r]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(10.,3.93)[t]{$\nu_e$}
\FAProp(14.,5.)(14.,15.)(0.,){/Sine}{0}
\FALabel(14.77,12.5)[l]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(6.,10.){0}
\FAVert(14.,5.){0}
\FAVert(14.,15.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,10.)(6.,10.)(0.,){/Straight}{0}
\FAProp(15.,10.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(18.,9.23)[t]{$\nu_e$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$\nu_e$}
\FAProp(20.,15.)(14.,15.)(0.,){/ScalarDash}{0}
\FALabel(17.,15.82)[b]{$H$}
\FAProp(6.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(5.23,12.5)[r]{$\nu_e$}
\FAProp(6.,15.)(14.,15.)(0.,){/Sine}{1}
\FALabel(10.,16.07)[b]{$W$}
\FAProp(6.,5.)(6.,10.)(0.,){/Sine}{0}
\FALabel(5.23,7.5)[r]{$Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(10.,3.93)[t]{$e$}
\FAProp(14.,5.)(14.,15.)(0.,){/Sine}{-1}
\FALabel(14.77,12.5)[l]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(6.,10.){0}
\FAVert(14.,5.){0}
\FAVert(14.,15.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.07)[b]{$\nu_e$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$\nu_e$}
\FAProp(20.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FALabel(18.,9.48)[t]{$H$}
\FAProp(6.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.,16.07)[b]{$e$}
\FAProp(6.,15.)(6.,10.)(0.,){/Sine}{0}
\FALabel(5.23,12.5)[r]{$Z$}
\FAProp(6.,5.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(10.,3.93)[t]{$e$}
\FAProp(6.,5.)(6.,10.)(0.,){/Sine}{0}
\FALabel(5.23,7.5)[r]{$Z$}
\FAProp(14.,15.)(14.,5.)(0.,){/Sine}{1}
\FALabel(14.77,12.5)[l]{$W$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}
\FAVert(6.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,15.)(0.,){/Straight}{1}
\FALabel(3.,16.07)[b]{$e$}
\FAProp(0.,5.)(6.,5.)(0.,){/Straight}{-1}
\FALabel(3.,3.93)[t]{$e$}
\FAProp(20.,15.)(14.,15.)(0.,){/Straight}{-1}
\FALabel(17.,16.07)[b]{$\nu_e$}
\FAProp(20.,5.)(14.,5.)(0.,){/Straight}{1}
\FALabel(17.,3.93)[t]{$\nu_e$}
\FAProp(20.,10.)(6.,10.)(0.,){/ScalarDash}{0}
\FALabel(18.,9.48)[t]{$H$}
\FAProp(6.,15.)(14.,15.)(0.,){/Straight}{1}
\FALabel(10.,16.07)[b]{$\nu_e$}
\FAProp(6.,15.)(6.,10.)(0.,){/Sine}{1}
\FALabel(5.23,12.5)[r]{$W$}
\FAProp(6.,5.)(14.,5.)(0.,){/Straight}{-1}
\FALabel(10.,3.93)[t]{$\nu_e$}
\FAProp(6.,5.)(6.,10.)(0.,){/Sine}{-1}
\FALabel(5.23,7.5)[r]{$W$}
\FAProp(14.,15.)(14.,5.)(0.,){/Sine}{0}
\FALabel(14.77,12.5)[l]{$Z$}
\FAVert(6.,15.){0}
\FAVert(6.,5.){0}
\FAVert(14.,15.){0}
\FAVert(14.,5.){0}
\FAVert(6.,10.){0}

\FADiagram{}
\end{feynartspicture}



==> paper-real.tex <==
\unitlength=1bp%

\begin{feynartspicture}(504,168)(4,2)

\FADiagram{}
\FAProp(0.,16.)(3.5,13.)(0.,){/Straight}{1}
\FALabel(1.6827,15.2098)[bl]{$e$}
\FAProp(0.,4.)(7.,10.)(0.,){/Straight}{-1}
\FALabel(3.1827,6.29019)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(17.8154,15.7081)[br]{$\nu_l$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(18.8154,10.2919)[tr]{$\nu_l$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.98,5.98)[tr]{$H$}
\FAProp(8.,17.)(3.5,13.)(0.,){/Sine}{0}
\FALabel(6.31391,16.2069)[br]{$\gamma$}
\FAProp(3.5,13.)(7.,10.)(0.,){/Straight}{1}
\FALabel(5.6827,11.7098)[bl]{$e$}
\FAProp(7.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.5,9.23)[t]{$Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/Sine}{0}
\FALabel(13.8154,12.2081)[br]{$Z$}
\FAVert(3.5,13.){0}
\FAVert(7.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){0}

\FADiagram{}
\FAProp(0.,16.)(7.,10.)(0.,){/Straight}{1}
\FALabel(3.6827,13.7098)[bl]{$e$}
\FAProp(0.,4.)(3.5,7.)(0.,){/Straight}{-1}
\FALabel(1.49778,4.79231)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(17.8154,15.7081)[br]{$\nu_l$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(18.8154,10.7919)[tr]{$\nu_l$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(16.48,5.98)[tr]{$H$}
\FAProp(8.,2.)(3.5,7.)(0.,){/Sine}{0}
\FALabel(6.70582,3.68724)[bl]{$\gamma$}
\FAProp(7.,10.)(3.5,7.)(0.,){/Straight}{1}
\FALabel(5.6827,8.29019)[tl]{$e$}
\FAProp(7.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.5,9.23)[t]{$Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/Sine}{0}
\FALabel(13.8154,12.2081)[br]{$Z$}
\FAVert(7.,10.){0}
\FAVert(3.5,7.){0}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){0}

\FADiagram{}
\FAProp(0.,16.)(5.,16.)(0.,){/Straight}{1}
\FALabel(2.5,16.77)[b]{$e$}
\FAProp(0.,4.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(3.,3.23)[t]{$e$}
\FAProp(20.,16.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(17.,16.77)[b]{$\nu_e$}
\FAProp(20.,4.)(10.,4.)(0.,){/Straight}{1}
\FALabel(17.,3.23)[t]{$\nu_e$}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,10.52)[b]{$H$}
\FAProp(10.,20.)(5.,16.)(0.,){/Sine}{0}
\FALabel(7.82383,18.7152)[br]{$\gamma$}
\FAProp(5.,16.)(10.,16.)(0.,){/Straight}{1}
\FALabel(7.,15.23)[t]{$e$}
\FAProp(10.,4.)(10.,10.)(0.,){/Sine}{-1}
\FALabel(9.23,7.)[r]{$W$}
\FAProp(10.,16.)(10.,10.)(0.,){/Sine}{1}
\FALabel(9.23,12.)[r]{$W$}
\FAVert(5.,16.){0}
\FAVert(10.,4.){0}
\FAVert(10.,16.){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,16.)(10.,16.)(0.,){/Straight}{1}
\FALabel(3.,16.77)[b]{$e$}
\FAProp(0.,4.)(5.,4.)(0.,){/Straight}{-1}
\FALabel(2.5,3.23)[t]{$e$}
\FAProp(20.,16.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(17.,16.77)[b]{$\nu_e$}
\FAProp(20.,4.)(10.,4.)(0.,){/Straight}{1}
\FALabel(17.,3.23)[t]{$\nu_e$}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.,10.52)[b]{$H$}
\FAProp(10.,0.)(5.,4.)(0.,){/Sine}{0}
\FALabel(7.82383,1.28478)[tr]{$\gamma$}
\FAProp(10.,16.)(10.,10.)(0.,){/Sine}{1}
\FALabel(9.23,13.)[r]{$W$}
\FAProp(5.,4.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(7.5,4.77)[b]{$e$}
\FAProp(10.,4.)(10.,10.)(0.,){/Sine}{-1}
\FALabel(9.23,8.)[r]{$W$}
\FAVert(10.,16.){0}
\FAVert(5.,4.){0}
\FAVert(10.,4.){0}
\FAVert(10.,10.){0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\FADiagram{}
\FAProp(0.,16.)(10.,16.)(0.,){/Straight}{1}
\FALabel(3.,16.77)[b]{$e$}
\FAProp(0.,4.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(3.,3.23)[t]{$e$}
\FAProp(20.,16.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(17.,16.77)[b]{$\nu_e$}
\FAProp(20.,4.)(10.,4.)(0.,){/Straight}{1}
\FALabel(17.,3.23)[t]{$\nu_e$}
\FAProp(20.,8.)(10.,8.)(0.,){/ScalarDash}{0}
\FALabel(17.,8.52)[b]{$H$}
\FAProp(20.,12.)(10.,12.)(0.,){/Sine}{0}
\FALabel(17.,12.77)[b]{$\gamma$}
\FAProp(10.,16.)(10.,12.)(0.,){/Sine}{1}
\FALabel(9.23,14.)[r]{$W$}
\FAProp(10.,4.)(10.,8.)(0.,){/Sine}{-1}
\FALabel(9.23,6.)[r]{$W$}
\FAProp(10.,8.)(10.,12.)(0.,){/ScalarDash}{-1}
\FALabel(9.23,10.)[r]{$\varphi$}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(10.,8.){0}
\FAVert(10.,12.){0}

\FADiagram{}
\FAProp(0.,16.)(10.,16.)(0.,){/Straight}{1}
\FALabel(3.,16.77)[b]{$e$}
\FAProp(0.,4.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(3.,3.23)[t]{$e$}
\FAProp(20.,16.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(17.,16.77)[b]{$\nu_e$}
\FAProp(20.,4.)(10.,4.)(0.,){/Straight}{1}
\FALabel(17.,3.23)[t]{$\nu_e$}
\FAProp(20.,8.)(10.,8.)(0.,){/ScalarDash}{0}
\FALabel(17.,8.52)[b]{$H$}
\FAProp(20.,12.)(10.,12.)(0.,){/Sine}{0}
\FALabel(17.,12.77)[b]{$\gamma$}
\FAProp(10.,16.)(10.,12.)(0.,){/Sine}{1}
\FALabel(9.23,14.)[r]{$W$}
\FAProp(10.,4.)(10.,8.)(0.,){/Sine}{-1}
\FALabel(9.23,6.)[r]{$W$}
\FAProp(10.,8.)(10.,12.)(0.,){/Sine}{-1}
\FALabel(9.23,10.)[r]{$W$}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(10.,8.){0}
\FAVert(10.,12.){0}

\FADiagram{}
\FAProp(0.,16.)(10.,16.)(0.,){/Straight}{1}
\FALabel(3.,16.77)[b]{$e$}
\FAProp(0.,4.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(3.,3.23)[t]{$e$}
\FAProp(20.,16.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(17.,16.77)[b]{$\nu_e$}
\FAProp(20.,4.)(10.,4.)(0.,){/Straight}{1}
\FALabel(17.,3.23)[t]{$\nu_e$}
\FAProp(20.,12.)(10.,12.)(0.,){/ScalarDash}{0}
\FALabel(17.,12.52)[b]{$H$}
\FAProp(20.,8.)(10.,8.)(0.,){/Sine}{0}
\FALabel(17.,8.77)[b]{$\gamma$}
\FAProp(10.,16.)(10.,12.)(0.,){/Sine}{1}
\FALabel(9.23,14.)[r]{$W$}
\FAProp(10.,4.)(10.,8.)(0.,){/Sine}{-1}
\FALabel(9.23,6.)[r]{$W$}
\FAProp(10.,12.)(10.,8.)(0.,){/ScalarDash}{1}
\FALabel(9.23,10.)[r]{$\varphi$}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}

\FADiagram{}
\FAProp(0.,16.)(10.,16.)(0.,){/Straight}{1}
\FALabel(3.,16.77)[b]{$e$}
\FAProp(0.,4.)(10.,4.)(0.,){/Straight}{-1}
\FALabel(3.,3.23)[t]{$e$}
\FAProp(20.,16.)(10.,16.)(0.,){/Straight}{-1}
\FALabel(17.,16.77)[b]{$\nu_e$}
\FAProp(20.,4.)(10.,4.)(0.,){/Straight}{1}
\FALabel(17.,3.23)[t]{$\nu_e$}
\FAProp(20.,12.)(10.,12.)(0.,){/ScalarDash}{0}
\FALabel(17.,12.52)[b]{$H$}
\FAProp(20.,8.)(10.,8.)(0.,){/Sine}{0}
\FALabel(17.,8.77)[b]{$\gamma$}
\FAProp(10.,16.)(10.,12.)(0.,){/Sine}{1}
\FALabel(9.23,14.)[r]{$W$}
\FAProp(10.,4.)(10.,8.)(0.,){/Sine}{-1}
\FALabel(9.23,6.)[r]{$W$}
\FAProp(10.,12.)(10.,8.)(0.,){/Sine}{1}
\FALabel(9.23,10.)[r]{$W$}
\FAVert(10.,16.){0}
\FAVert(10.,4.){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}

\end{feynartspicture}



==> paper-tree-a.tex <==
\unitlength=1bp%

\begin{feynartspicture}(84,84)(1,1)

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(-0.5,15.5)[r]{$e^-$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(-0.5,4.5)[r]{$e^+$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(20.7,17.)[l]{$\nu_l$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(20.7,10.)[l]{$\bar{\nu}_l$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(20.7,3.)[l]{$H$}
\FAProp(6.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.,10.77)[b]{$Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/Sine}{0}
\FALabel(13.8154,12.2081)[br]{$Z$}
\FAVert(6.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){0}

\end{feynartspicture}



==> paper-tree-b.tex <==
\unitlength=1bp%

\begin{feynartspicture}(84,84)(1,1)

\FADiagram{}
\FAProp(0.,17.)(10.,17.)(0.,){/Straight}{1}
\FALabel(-0.,17.2)[r]{$e^-$}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(-0.,3.2)[r]{$e^+$}
\FAProp(20.,17.)(10.,17.)(0.,){/Straight}{-1}
\FALabel(20.7,17.)[l]{$\nu_e$}
\FAProp(20.,3.)(10.,3.)(0.,){/Straight}{1}
\FALabel(20.7,3.)[l]{$\bar{\nu}_e$}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(20.7,10.)[l]{$H$}
\FAProp(10.,17.)(10.,10.)(0.,){/Sine}{1}
\FALabel(8.93,13.5)[r]{$W$}
\FAProp(10.,3.)(10.,10.)(0.,){/Sine}{-1}
\FALabel(8.93,6.5)[r]{$W$}
\FAVert(10.,17.){0}
\FAVert(10.,3.){0}
\FAVert(10.,10.){0}

\end{feynartspicture}



==> paper-vertex.tex <==
\unitlength=1bp%

%\begin{feynartspicture}(504,504)(5,6)
\begin{feynartspicture}(403,504)(4,6)

\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(2.69678,13.1968)[bl]{$e$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(2.69678,6.80322)[tl]{$e$}
\FAProp(20.,17.)(16.5,13.5)(0.,){/Straight}{-1}
\FALabel(18.3032,15.6968)[br]{$\nu_l$}
\FAProp(20.,10.)(16.5,13.5)(0.,){/Straight}{1}
\FALabel(18.3032,10.8032)[tr]{$\nu_l$}
\FAProp(20.,3.)(13.,10.)(0.,){/ScalarDash}{0}
\FALabel(16.48,5.98)[tr]{$H$}
\FAProp(9.,10.)(5.,10.)(0.,){/Sine}{0}
\FALabel(7.,8.93)[t]{$\gamma,\!Z$}
\FAProp(9.,10.)(13.,10.)(0.,){/Sine}{0}
\FALabel(11.,8.93)[t]{$Z$}
\FAProp(16.5,13.5)(13.,10.)(0.,){/Sine}{0}
\FALabel(14.8032,12.1968)[br]{$Z$}
\FAVert(5.,10.){0}
\FAVert(16.5,13.5){0}
\FAVert(13.,10.){0}
\FAVert(9.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(3.11602,13.116)[bl]{$e$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(3.11602,6.88398)[tl]{$e$}
\FAProp(20.,16.)(17.,14.)(0.,){/Straight}{-1}
\FALabel(18.1202,15.8097)[br]{$\nu_l$}
\FAProp(20.,11.5)(17.,14.)(0.,){/Straight}{1}
\FALabel(17.9877,12.0393)[tr]{$\nu_l$}
\FAProp(20.,3.)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.8181,7.04616)[bl]{$H$}
\FAProp(14.,12.)(17.,14.)(0.,){/Sine}{0}
\FALabel(15.1202,13.8097)[br]{$Z$}
\FAProp(14.,12.)(11.,10.)(0.,){/Sine}{0}
\FALabel(12.1202,11.8097)[br]{$Z$}
\FAProp(5.,10.)(11.,10.)(0.,){/Sine}{0}
\FALabel(8.,8.93)[t]{$Z$}
\FAVert(5.,10.){0}
\FAVert(17.,14.){0}
\FAVert(11.,10.){0}
\FAVert(14.,12.){-1}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(17.8154,16.2081)[br]{$\nu_l$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(18.3154,10.7919)[tr]{$\nu_l$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.98,5.48)[tr]{$H$}
\FAProp(6.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.,8.93)[t]{$\gamma,\!Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/Sine}{0}
\FALabel(13.4593,12.4365)[br]{$Z$}
\FAVert(6.,10.){0}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(17.8154,16.2081)[br]{$\nu_l$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(18.3154,10.7919)[tr]{$\nu_l$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.98,5.48)[tr]{$H$}
\FAProp(6.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.,8.93)[t]{$Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/Sine}{0}
\FALabel(13.4593,12.4365)[br]{$Z$}
\FAVert(6.,10.){0}
\FAVert(12.,10.){0}
\FAVert(16.,13.5){-1}

%\FADiagram{}

% 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.68005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(2.68005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(12.,10.)(0.,){/Straight}{-1}
\FALabel(16.3154,14.7081)[br]{$\nu_l$}
\FAProp(20.,3.)(16.,6.5)(0.,){/Straight}{1}
\FALabel(18.3154,4.29186)[tr]{$\nu_l$}
\FAProp(20.,10.)(16.,6.5)(0.,){/ScalarDash}{0}
\FALabel(17.98,8.52)[br]{$H$}
\FAProp(6.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.,11.07)[b]{$Z$}
\FAProp(12.,10.)(16.,6.5)(0.,){/Straight}{-1}
\FALabel(14.3154,7.29186)[tr]{$\nu_l$}
\FAVert(6.,10.){0}
\FAVert(12.,10.){0}
\FAVert(16.,6.5){-1}

\FADiagram{}
\FAProp(0.,15.)(5.,10.)(0.,){/Straight}{1}
\FALabel(2.19678,13.1968)[bl]{$e$}
\FAProp(0.,5.)(5.,10.)(0.,){/Straight}{-1}
\FALabel(2.19678,6.80322)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(18.3154,16.2081)[br]{$\nu_l$}
\FAProp(20.,3.)(12.,10.)(0.,){/Straight}{1}
\FALabel(16.3154,5.29186)[tr]{$\nu_l$}
\FAProp(20.,10.)(16.,13.5)(0.,){/ScalarDash}{0}
\FALabel(18.2963,10.9936)[tr]{$H$}
\FAProp(5.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(8.5,8.93)[t]{$Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/Straight}{-1}
\FALabel(13.8154,12.7081)[br]{$\nu_l$}
\FAVert(5.,10.){0}
\FAVert(12.,10.){0}
\FAVert(16.,13.5){-1}

\FADiagram{}
\FAProp(0.,13.5)(9.,13.5)(0.,){/Straight}{1}
\FALabel(4.5,14.57)[b]{$e$}
\FAProp(0.,3.)(9.,3.)(0.,){/Straight}{-1}
\FALabel(4.5,1.93)[t]{$e$}
\FAProp(20.,17.)(15.,13.5)(0.,){/Straight}{-1}
\FALabel(17.0911,16.0398)[br]{$\nu_l$}
\FAProp(20.,10.)(15.,13.5)(0.,){/Straight}{1}
\FALabel(17.3366,10.7752)[tr]{$\nu_l$}
\FAProp(20.,3.)(9.,3.)(0.,){/ScalarDash}{0}
\FALabel(14.5,1.98)[t]{$H$}
\FAProp(9.,13.5)(9.,3.)(0.,){/Straight}{1}
\FALabel(7.93,8.25)[r]{$e$}
\FAProp(9.,13.5)(15.,13.5)(0.,){/Sine}{0}
\FALabel(12.,14.27)[b]{$Z$}
\FAVert(9.,13.5){0}
\FAVert(15.,13.5){0}
\FAVert(9.,3.){-1}

\FADiagram{}
\FAProp(0.,17.)(9.,17.)(0.,){/Straight}{1}
\FALabel(4.5,17.77)[b]{$e$}
\FAProp(0.,6.5)(9.,6.5)(0.,){/Straight}{-1}
\FALabel(4.5,5.73)[t]{$e$}
\FAProp(20.,3.)(15.,6.5)(0.,){/Straight}{-1}
\FALabel(17.3366,4.27519)[tr]{$\nu_l$}
\FAProp(20.,10.)(15.,6.5)(0.,){/Straight}{1}
\FALabel(17.3366,9.22481)[br]{$\nu_l$}
\FAProp(20.,17.)(9.,17.)(0.,){/ScalarDash}{0}
\FALabel(14.5,17.52)[b]{$H$}
\FAProp(9.,17.)(9.,6.5)(0.,){/Straight}{1}
\FALabel(8.23,12.)[r]{$e$}
\FAProp(9.,6.5)(15.,6.5)(0.,){/Sine}{0}
\FALabel(12.,5.73)[t]{$Z$}
\FAVert(9.,6.5){0}
\FAVert(15.,6.5){0}
\FAVert(9.,17.){-1}

%\FADiagram{}

% 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Straight}{-1}
\FALabel(17.8154,16.2081)[br]{$\nu_l$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Straight}{1}
\FALabel(18.3154,10.7919)[tr]{$\nu_l$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.98,5.48)[tr]{$H$}
\FAProp(6.,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(9.,8.93)[t]{$Z$}
\FAProp(16.,13.5)(12.,10.)(0.,){/Sine}{0}
\FALabel(13.4593,12.4365)[br]{$Z$}
\FAVert(16.,13.5){0}
\FAVert(12.,10.){0}
\FAVert(6.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(10.,10.)(0.,){/Straight}{1}
\FALabel(4.6318,13.2436)[bl]{$e$}
\FAProp(0.,5.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(4.6318,6.75639)[tl]{$e$}
\FAProp(20.,17.)(15.,13.5)(0.,){/Straight}{-1}
\FALabel(18.3366,16.2248)[br]{$\nu_l$}
\FAProp(20.,10.)(15.,13.5)(0.,){/Straight}{1}
\FALabel(18.3366,10.7752)[tr]{$\nu_l$}
\FAProp(20.,3.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(14.98,5.98)[tr]{$H$}
\FAProp(15.,13.5)(10.,10.)(0.,){/Sine}{0}
\FALabel(12.3366,12.2248)[br]{$Z$}
\FAVert(15.,13.5){0}
\FAVert(10.,10.){-1}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(3.18005,13.2121)[bl]{$e$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.18005,6.78794)[tl]{$e$}
\FAProp(20.,17.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(17.2902,14.1827)[br]{$\nu_l$}
\FAProp(20.,3.)(14.,10.)(0.,){/Straight}{1}
\FALabel(17.2902,5.8173)[tr]{$\nu_l$}
\FAProp(20.,10.)(14.,10.)(0.,){/ScalarDash}{0}
%\FALabel(19.,10.02)[b]{$H$}
\FALabel(19.,10.72)[b]{$H$}
\FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.,8.93)[t]{$\gamma,\!Z$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){-1}

\FADiagram{}
\FAProp(0.,17.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.16337,14.2248)[bl]{$e$}
\FAProp(0.,3.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(4.66337,5.77519)[tl]{$e$}
\FAProp(20.,17.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(14.8366,14.2248)[br]{$\nu_l$}
\FAProp(20.,3.)(10.,10.)(0.,){/Straight}{1}
\FALabel(14.8366,5.77519)[tr]{$\nu_l$}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{0}
%\FALabel(17.5,10.02)[b]{$H$}
\FALabel(17.5,10.72)[b]{$H$}
\FAVert(10.,10.){-1}

% 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\FADiagram{}
\FAProp(0.,17.)(10.,17.)(0.,){/Straight}{1}
\FALabel(5.,18.07)[b]{$e$}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(5.,1.93)[t]{$e$}
\FAProp(20.,17.)(10.,17.)(0.,){/Straight}{-1}
\FALabel(15.,18.07)[b]{$\nu_e$}
\FAProp(20.,3.)(10.,3.)(0.,){/Straight}{1}
\FALabel(15.,1.93)[t]{$\nu_e$}
\FAProp(20.,8.)(10.,8.)(0.,){/ScalarDash}{0}
\FALabel(15.,8.82)[b]{$H$}
\FAProp(10.,12.5)(10.,17.)(0.,){/Sine}{-1}
\FALabel(8.93,14.75)[r]{$W$}
\FAProp(10.,12.5)(10.,8.)(0.,){/Sine}{1}
\FALabel(8.93,10.25)[r]{$W$}
\FAProp(10.,3.)(10.,8.)(0.,){/Sine}{-1}
\FALabel(8.93,5.5)[r]{$W$}
\FAVert(10.,17.){0}
\FAVert(10.,3.){0}
\FAVert(10.,8.){0}
\FAVert(10.,12.5){-1}

\FADiagram{}
\FAProp(0.,17.)(10.,17.)(0.,){/Straight}{1}
\FALabel(5.,18.07)[b]{$e$}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(5.,1.93)[t]{$e$}
\FAProp(20.,17.)(10.,17.)(0.,){/Straight}{-1}
\FALabel(15.,18.07)[b]{$\nu_e$}
\FAProp(20.,3.)(10.,3.)(0.,){/Straight}{1}
\FALabel(15.,1.93)[t]{$\nu_e$}
\FAProp(20.,12.)(10.,12.)(0.,){/ScalarDash}{0}
\FALabel(15.,11.18)[t]{$H$}
\FAProp(10.,7.5)(10.,3.)(0.,){/Sine}{1}
\FALabel(8.93,5.25)[r]{$W$}
\FAProp(10.,7.5)(10.,12.)(0.,){/Sine}{-1}
\FALabel(8.93,9.75)[r]{$W$}
\FAProp(10.,17.)(10.,12.)(0.,){/Sine}{1}
\FALabel(8.93,14.5)[r]{$W$}
\FAVert(10.,17.){0}
\FAVert(10.,3.){0}
\FAVert(10.,12.){0}
\FAVert(10.,7.5){-1}

\FADiagram{}
\FAProp(0.,17.)(9.,17.)(0.,){/Straight}{1}
\FALabel(4.5,18.07)[b]{$e$}
\FAProp(0.,6.5)(9.,6.5)(0.,){/Straight}{-1}
\FALabel(4.5,5.43)[t]{$e$}
\FAProp(20.,17.)(9.,17.)(0.,){/Straight}{-1}
\FALabel(14.5,18.07)[b]{$\nu_e$}
\FAProp(20.,3.)(15.,6.5)(0.,){/Straight}{1}
\FALabel(17.3366,4.27519)[tr]{$\nu_e$}
\FAProp(20.,10.)(15.,6.5)(0.,){/ScalarDash}{0}
\FALabel(17.48,8.52)[br]{$H$}
\FAProp(9.,17.)(9.,6.5)(0.,){/Sine}{1}
\FALabel(7.93,11.75)[r]{$W$}
\FAProp(9.,6.5)(15.,6.5)(0.,){/Straight}{-1}
\FALabel(12.,5.43)[t]{$\nu_e$}
\FAVert(9.,17.){0}
\FAVert(9.,6.5){0}
\FAVert(15.,6.5){-1}

\FADiagram{}
\FAProp(0.,13.5)(9.,13.5)(0.,){/Straight}{1}
\FALabel(4.5,14.77)[b]{$e$}
\FAProp(0.,3.)(9.,3.)(0.,){/Straight}{-1}
\FALabel(4.5,1.93)[t]{$e$}
\FAProp(20.,17.)(15.5,13.5)(0.,){/Straight}{-1}
\FALabel(17.8265,16.2173)[br]{$\nu_e$}
\FAProp(20.,3.)(9.,3.)(0.,){/Straight}{1}
\FALabel(14.5,2.23)[t]{$\nu_e$}
\FAProp(20.,10.)(15.5,13.5)(0.,){/ScalarDash}{0}
\FALabel(17.98,10.98)[tr]{$H$}
\FAProp(9.,13.5)(9.,3.)(0.,){/Sine}{1}
\FALabel(7.93,8.25)[r]{$W$}
\FAProp(9.,13.5)(15.5,13.5)(0.,){/Straight}{1}
\FALabel(12.25,14.57)[b]{$\nu_e$}
\FAVert(9.,13.5){0}
\FAVert(9.,3.){0}
\FAVert(15.5,13.5){-1}

%\FADiagram{}

% 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\FADiagram{}
\FAProp(0.,17.)(10.,17.)(0.,){/Straight}{1}
\FALabel(5.,18.07)[b]{$e$}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(5.,1.93)[t]{$e$}
\FAProp(20.,17.)(10.,17.)(0.,){/Straight}{-1}
\FALabel(15.,18.07)[b]{$\nu_e$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(15.,11.27)[b]{$\nu_e$}
\FAProp(20.,3.)(10.,3.)(0.,){/ScalarDash}{0}
\FALabel(15.,1.98)[t]{$H$}
\FAProp(10.,17.)(10.,10.)(0.,){/Sine}{1}
\FALabel(8.93,13.5)[r]{$W$}
\FAProp(10.,3.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(8.93,6.5)[r]{$e$}
\FAVert(10.,17.){0}
\FAVert(10.,10.){0}
\FAVert(10.,3.){-1}

\FADiagram{}
\FAProp(0.,17.)(10.,17.)(0.,){/Straight}{1}
\FALabel(5.,18.07)[b]{$e$}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(5.,1.93)[t]{$e$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.,11.07)[b]{$\nu_e$}
\FAProp(20.,3.)(10.,3.)(0.,){/Straight}{1}
\FALabel(15.,1.73)[t]{$\nu_e$}
\FAProp(20.,17.)(10.,17.)(0.,){/ScalarDash}{0}
\FALabel(15.,18.02)[b]{$H$}
\FAProp(10.,17.)(10.,10.)(0.,){/Straight}{1}
\FALabel(8.93,13.5)[r]{$e$}
\FAProp(10.,3.)(10.,10.)(0.,){/Sine}{-1}
\FALabel(8.93,6.5)[r]{$W$}
\FAVert(10.,3.){0}
\FAVert(10.,10.){0}
\FAVert(10.,17.){-1}

\FADiagram{}
\FAProp(0.,17.)(10.,17.)(0.,){/Straight}{1}
\FALabel(5.,17.77)[b]{$e$}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(5.,2.23)[t]{$e$}
\FAProp(20.,17.)(10.,17.)(0.,){/Straight}{-1}
\FALabel(15.,17.77)[b]{$\nu_e$}
\FAProp(20.,3.)(10.,3.)(0.,){/Straight}{1}
\FALabel(15.,2.23)[t]{$\nu_e$}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.,11.02)[b]{$H$}
\FAProp(10.,17.)(10.,10.)(0.,){/Sine}{1}
\FALabel(8.93,13.5)[r]{$W$}
\FAProp(10.,3.)(10.,10.)(0.,){/Sine}{-1}
\FALabel(8.93,6.5)[r]{$W$}
\FAVert(10.,17.){0}
\FAVert(10.,10.){0}
\FAVert(10.,3.){-1}

\FADiagram{}
\FAProp(0.,17.)(10.,17.)(0.,){/Straight}{1}
\FALabel(5.,17.77)[b]{$e$}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(5.,2.23)[t]{$e$}
\FAProp(20.,17.)(10.,17.)(0.,){/Straight}{-1}
\FALabel(15.,17.77)[b]{$\nu_e$}
\FAProp(20.,3.)(10.,3.)(0.,){/Straight}{1}
\FALabel(15.,2.23)[t]{$\nu_e$}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.,11.02)[b]{$H$}
\FAProp(10.,17.)(10.,10.)(0.,){/Sine}{1}
\FALabel(8.93,13.5)[r]{$W$}
\FAProp(10.,3.)(10.,10.)(0.,){/Sine}{-1}
\FALabel(8.93,6.5)[r]{$W$}
\FAVert(10.,3.){0}
\FAVert(10.,10.){0}
\FAVert(10.,17.){-1}

%\FADiagram{}

% 6 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\FADiagram{}
\FAProp(0.,17.)(10.,17.)(0.,){/Straight}{1}
\FALabel(5.,17.77)[b]{$e$}
\FAProp(0.,3.)(10.,3.)(0.,){/Straight}{-1}
\FALabel(5.,2.23)[t]{$e$}
\FAProp(20.,17.)(10.,17.)(0.,){/Straight}{-1}
\FALabel(15.,17.77)[b]{$\nu_e$}
\FAProp(20.,3.)(10.,3.)(0.,){/Straight}{1}
\FALabel(15.,2.23)[t]{$\nu_e$}
\FAProp(20.,10.)(10.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.,11.02)[b]{$H$}
\FAProp(10.,17.)(10.,10.)(0.,){/Sine}{1}
\FALabel(8.93,13.5)[r]{$W$}
\FAProp(10.,3.)(10.,10.)(0.,){/Sine}{-1}
\FALabel(8.93,6.5)[r]{$W$}
\FAVert(10.,17.){0}
\FAVert(10.,3.){0}
\FAVert(10.,10.){-1}

\FADiagram{}
\FAProp(0.,17.)(11.,17.)(0.,){/Straight}{1}
\FALabel(5.5,17.77)[b]{$e$}
\FAProp(0.,6.5)(11.,6.5)(0.,){/Straight}{-1}
\FALabel(5.5,5.43)[t]{$e$}
\FAProp(20.,17.)(11.,17.)(0.,){/Straight}{-1}
\FALabel(15.5,17.77)[b]{$\nu_e$}
\FAProp(20.,10.)(11.,6.5)(0.,){/Straight}{1}
\FALabel(15.4094,9.253)[b]{$\nu_e$}
\FAProp(20.,3.)(11.,6.5)(0.,){/ScalarDash}{0}
\FALabel(15.5,3.98)[t]{$H$}
\FAProp(11.,17.)(11.,6.5)(0.,){/Sine}{1}
\FALabel(9.93,11.75)[r]{$W$}
\FAVert(11.,17.){0}
\FAVert(11.,6.5){-1}


\FADiagram{}
\FAProp(0.,13.5)(11.,13.5)(0.,){/Straight}{1}
\FALabel(5.5,14.27)[b]{$e$}
\FAProp(0.,3.)(11.,3.)(0.,){/Straight}{-1}
\FALabel(5.5,1.93)[t]{$e$}
\FAProp(20.,17.)(11.,13.5)(0.,){/Straight}{-1}
\FALabel(15.9094,16.253)[b]{$\nu_e$}
\FAProp(20.,3.)(11.,3.)(0.,){/Straight}{1}
\FALabel(15.5,2.23)[t]{$\nu_e$}
\FAProp(20.,10.)(11.,13.5)(0.,){/ScalarDash}{0}
\FALabel(15.5,10.98)[t]{$H$}
\FAProp(11.,3.)(11.,13.5)(0.,){/Sine}{-1}
\FALabel(10.23,8.5)[r]{$W$}
\FAVert(11.,3.){0}
\FAVert(11.,13.5){-1}


\end{feynartspicture}


